SL-CBM: Enhancing Concept Bottleneck Models with Semantic Locality for Better Interpretability

Explainable AI (XAI) is crucial for building transparent and trustworthy machine learning systems, especially in high-stakes domains. Concept Bottleneck Models (CBMs) have emerged as a promising ante-hoc approach that provides interpretable, concept-level explanations by explicitly modeling human-understandable concepts. However, existing CBMs often suffer from poor locality faithfulness, failing to spatially align concepts with meaningful image regions, which limits their interpretability and reliability. In this work, we propose SL-CBM (CBM with Semantic Locality), a novel extension that enforces locality faithfulness by generating spatially coherent saliency maps at both concept and class levels. SL-CBM integrates a 1x1 convolutional layer with a cross-attention mechanism to enhance alignment between concepts, image regions, and final predictions. Unlike prior methods, SL-CBM produces faithful saliency maps inherently tied to the model's internal reasoning, facilitating more effective debugging and intervention. Extensive experiments on image datasets demonstrate that SL-CBM substantially improves locality faithfulness, explanation quality, and intervention efficacy while maintaining competitive classification accuracy. Our ablation studies highlight the importance of contrastive and entropy-based regularization for balancing accuracy, sparsity, and faithfulness. Overall, SL-CBM bridges the gap between concept-based reasoning and spatial explainability, setting a new standard for interpretable and trustworthy concept-based models.

==> tex/table/ablation-E-small.tex <==
\begin{figure}[htpb]
    \centering
    \setlength{\tabcolsep}{1pt}
    \begin{tabular}{lr}
    
    \begin{tikzpicture}
    \begin{axis}[width=.5\columnwidth,
    xlabel=$\lambda_e$,
    ylabel=concept accuracy,
    xmode=log,
    legend columns=2,
    legend pos=outer north east]
    \addplot[mark=star,blue]
        table [x=E, y=concept_accuracy, col sep=space]{figures/ablation-E.txt};  
    \addplot[mark=star,red]
        table [x=E, y=concept_accuracy, col sep=space]{figures/ablation_E_1en1.txt};  
    \addplot[mark=star,green]
        table [x=E, y=concept_accuracy, col sep=space]{figures/ablation_E_5en1.txt};
    \addplot[mark=o,blue]
        table [x=E, y=concept_accuracy, col sep=space]{figures/ablation-E-C.txt};
    \addplot[mark=o,red]
        table [x=E, y=concept_accuracy, col sep=space]{figures/ablation_E_C_1en1.txt};  
    \addplot[mark=o,green]
        table [x=E, y=concept_accuracy, col sep=space]{figures/ablation_E_C_5en1.txt};
    \end{axis}
    \end{tikzpicture}&

     \begin{tikzpicture}
    \begin{axis}[width=.5\columnwidth,
    xlabel=$\lambda_e$,
    xmode=log,
    ylabel=class accuracy,]
    \addplot[mark=star,blue]
        table [x=E, y=class_accuracy, col sep=space]{figures/ablation-E.txt}; 
    \addplot[mark=star,red]
        table [x=E, y=class_accuracy, col sep=space]{figures/ablation_E_1en1.txt};  
    \addplot[mark=star,green]
        table [x=E, y=class_accuracy, col sep=space]{figures/ablation_E_5en1.txt};
    \addplot[ mark=o,blue]
        table [x=E, y=class_accuracy, col sep=space]{figures/ablation-E-C.txt};
    \addplot[mark=o,red]
        table [x=E, y=class_accuracy, col sep=space]{figures/ablation_E_C_1en1.txt};  
    \addplot[mark=o,green]
        table [x=E, y=class_accuracy, col sep=space]{figures/ablation_E_C_5en1.txt};
    \end{axis}
    \end{tikzpicture} \\ 

      \begin{tikzpicture}
    \begin{axis}[width=.5\columnwidth,
    xlabel=$\lambda_e$,
    ylabel=IoU $\uparrow$,
    xmode=log,
    legend columns=2,
    legend pos=outer north east]
    \addplot[mark=star,blue]
        table [x=E, y=IoU, col sep=space]{figures/ablation-E.txt};
    \addplot[mark=star,red]
        table [x=E, y=IoU, col sep=space]{figures/ablation_E_1en1.txt};  
    \addplot[mark=star,green]
        table [x=E, y=IoU, col sep=space]{figures/ablation_E_5en1.txt};
    \addplot[mark=o,blue]
        table [x=E, y=IoU, col sep=space]{figures/ablation-E-C.txt};   
    \addplot[mark=o,red]
        table [x=E, y=IoU, col sep=space]{figures/ablation_E_C_1en1.txt};  
    \addplot[mark=o,green]
        table [x=E, y=IoU, col sep=space]{figures/ablation_E_C_5en1.txt};
    \end{axis}
    \end{tikzpicture}&


    \begin{tikzpicture}
    \begin{axis}[width=.5\columnwidth,
    xlabel=$\lambda_e$,
    xmode=log,
    ylabel=Dice $\uparrow$,
    legend columns=2,
    legend pos=outer north east]
    \addplot[mark=star,blue]
        table [x=E, y=Dice, col sep=space]{figures/ablation-E.txt}; 
    \addplot[mark=star,red]
        table [x=E, y=Dice, col sep=space]{figures/ablation_E_1en1.txt};  
    \addplot[mark=star,green]
        table [x=E, y=Dice, col sep=space]{figures/ablation_E_5en1.txt};
    \addplot[mark=o,blue]
        table [x=E, y=Dice, col sep=space]{figures/ablation-E-C.txt};  
    \addplot[mark=o,red]
        table [x=E, y=Dice, col sep=space]{figures/ablation_E_C_1en1.txt};  
    \addplot[mark=o,green]
        table [x=E, y=Dice, col sep=space]{figures/ablation_E_C_5en1.txt};
    \end{axis}
    \end{tikzpicture}\\

    \begin{tikzpicture}
    \begin{axis}[width=.5\columnwidth,
    xlabel=$\lambda_e$,
    xmode=log,
    ylabel=C-IoU $\uparrow$,]
    \addplot[mark=star,blue]
        table [x=E, y=C-IoU, col sep=space]{figures/ablation-E.txt};
    \addplot[mark=star,red]
        table [x=E, y=C-IoU, col sep=space]{figures/ablation_E_1en1.txt};  
    \addplot[mark=star,green]
        table [x=E, y=C-IoU, col sep=space]{figures/ablation_E_5en1.txt};
    \addplot[mark=o,blue]
        table [x=E, y=C-IoU, col sep=space]{figures/ablation-E-C.txt};
    \addplot[mark=o,red]
        table [x=E, y=C-IoU, col sep=space]{figures/ablation_E_C_1en1.txt};  
    \addplot[mark=o,green]
        table [x=E, y=C-IoU, col sep=space]{figures/ablation_E_C_5en1.txt};
    \end{axis}
    \end{tikzpicture}  
    
  
    &
     \begin{tikzpicture}
    \begin{axis}[width=.5\columnwidth,
    xlabel=$\lambda_e$,
    ylabel=AD $\downarrow$,
    xmode=log,
    legend columns=2,
    legend pos=outer north east]
    \addplot[mark=star,blue]
        table [x=E, y=AD, col sep=space]{figures/ablation-E.txt}; 
    \addplot[mark=star,red]
        table [x=E, y=AD, col sep=space]{figures/ablation_E_1en1.txt};  
    \addplot[mark=star,green]
        table [x=E, y=AD, col sep=space]{figures/ablation_E_5en1.txt};
    \addplot[mark=o,blue]
        table [x=E, y=AD, col sep=space]{figures/ablation-E-C.txt};   
    \addplot[mark=o,red]
        table [x=E, y=AD, col sep=space]{figures/ablation_E_C_1en1.txt};  
    \addplot[mark=o,green]
        table [x=E, y=AD, col sep=space]{figures/ablation_E_C_5en1.txt};
    \end{axis}
    \end{tikzpicture} \\

     \begin{tikzpicture}
    \begin{axis}[width=.5\columnwidth,
    xlabel=$\lambda_e$,
    ylabel=AI $\uparrow$,
    xmode=log,
    legend columns=2,
    legend pos=outer north east]
    \addplot[mark=star,blue]
        table [x=E, y=AI, col sep=space]{figures/ablation-E.txt};
    \addplot[mark=star,red]
        table [x=E, y=AI, col sep=space]{figures/ablation_E_1en1.txt};  
    \addplot[mark=star,green]
        table [x=E, y=AI, col sep=space]{figures/ablation_E_5en1.txt};
    \addplot[mark=o,blue]
        table [x=E, y=AI, col sep=space]{figures/ablation-E-C.txt};  
    \addplot[mark=o,red]
        table [x=E, y=AI, col sep=space]{figures/ablation_E_C_1en1.txt};  
    \addplot[mark=o,green]
        table [x=E, y=AI, col sep=space]{figures/ablation_E_C_5en1.txt};
    \end{axis}
    \end{tikzpicture}

    & \begin{tikzpicture}
    \begin{axis}[width=.5\columnwidth,
    xlabel=$\lambda_e$,
    ylabel=AG $\uparrow$,
    xmode=log,
    legend columns=2,
    legend pos=outer north east]
    \addplot[mark=star,blue]
        table [x=E, y=AG, col sep=space]{figures/ablation-E.txt};
    \addplot[mark=star,red]
        table [x=E, y=AG, col sep=space]{figures/ablation_E_1en1.txt};  
    \addplot[mark=star,green]
        table [x=E, y=AG, col sep=space]{figures/ablation_E_5en1.txt};
    \addplot[mark=o,blue]
        table [x=E, y=AG, col sep=space]{figures/ablation-E-C.txt};  
    \addplot[mark=o,red]
        table [x=E, y=AG, col sep=space]{figures/ablation_E_C_1en1.txt};  
    \addplot[mark=o,green]
        table [x=E, y=AG, col sep=space]{figures/ablation_E_C_5en1.txt};
    \end{axis}
    \end{tikzpicture} \\
    \multicolumn{2}{c}{
\begin{tikzpicture}
\begin{axis}[
    hide axis,
    xmin=0, xmax=1,
    ymin=0, ymax=1,
    legend columns=3,
    legend style={at={(0.8,-0.2)}, anchor=north},
    legend entries={Full data, 50\% data, 10\% data, $\lambda_c=0$ ,$\lambda_c=1$ }
]
    \addlegendimage{color=blue}
    \addlegendimage{color=green}
    \addlegendimage{color=red}
    
    \addlegendimage{mark=star, only marks}
    \addlegendimage{mark=o,only marks}
\end{axis}
\end{tikzpicture}
}
    \end{tabular}
\caption{Ablation study of $\lambda_e$ on RIVAL-10, evaluating class accuracy, concept accuracy, IoU, Dice, and C-IoU. Results compare settings with/without Contrastive Loss ($\lambda_c = 1$ or $0$), using $\lambda_{ce} = 1$ and $\lambda_{ca} = 10^4$. Markers indicate use of Contrastive Loss; colors denote data scale. Arrows ($\uparrow$/$\downarrow$) indicate whether higher or lower values are preferred. All metrics are reported as percentages.}
\label{fig:ablation-E-small}
\end{figure}





==> tex/table/ablation-E.tex <==
\begin{figure}[htpb]
    \centering
    \setlength{\tabcolsep}{1pt}
    \renewcommand{\arraystretch}{0}
    \begin{tabular}{lr}
    
    \begin{tikzpicture}
    \begin{axis}[width=.5\columnwidth, height=3.1cm,
    xlabel=$\lambda_e$,
    ylabel=concept accuracy,
    xmode=log,
    legend columns=2,
    legend pos=outer north east]
    \addplot[mark=star,black]
        table [x=E, y=concept_accuracy, col sep=space]{figures/ablation-E.txt};  
    \addplot[mark=o,blue]
        table [x=E, y=concept_accuracy, col sep=space]{figures/ablation-E-C.txt};
    \end{axis}
    \end{tikzpicture}&

     \begin{tikzpicture}
    \begin{axis}[width=.5\columnwidth, height=3.1cm,
    xlabel=$\lambda_e$,
    xmode=log,
    ylabel=class accuracy,]
    \addplot[mark=star,black]
        table [x=E, y=class_accuracy, col sep=space]{figures/ablation-E.txt}; 
    \addplot[ mark=o,blue]
        table [x=E, y=class_accuracy, col sep=space]{figures/ablation-E-C.txt};
    \end{axis}
    \end{tikzpicture} \\ 

      \begin{tikzpicture}
    \begin{axis}[width=.5\columnwidth, height=3.1cm,
    xlabel=$\lambda_e$,
    ylabel=IoU $\uparrow$,
    xmode=log,
    legend columns=2,
    legend pos=outer north east]
    \addplot[mark=star,black]
        table [x=E, y=IoU, col sep=space]{figures/ablation-E.txt};
    \addplot[mark=o,blue]
        table [x=E, y=IoU, col sep=space]{figures/ablation-E-C.txt};  
    \end{axis}
    \end{tikzpicture}&


    \begin{tikzpicture}
    \begin{axis}[width=.5\columnwidth, height=3.1cm,
    xlabel=$\lambda_e$,
    xmode=log,
    ylabel=Dice $\uparrow$,
    legend columns=2,
    legend pos=outer north east]
    \addplot[mark=star,black]
        table [x=E, y=Dice, col sep=space]{figures/ablation-E.txt}; 
    \addplot[mark=o,blue]
        table [x=E, y=Dice, col sep=space]{figures/ablation-E-C.txt}; 
    \end{axis}
    \end{tikzpicture}\\

    \begin{tikzpicture}
    \begin{axis}[width=.5\columnwidth, height=3.1cm,
    xlabel=$\lambda_e$,
    xmode=log,
    ylabel=C-IoU $\uparrow$,]
    \addplot[mark=star,black]
        table [x=E, y=C-IoU, col sep=space]{figures/ablation-E.txt};
    \addplot[mark=o,blue]
        table [x=E, y=C-IoU, col sep=space]{figures/ablation-E-C.txt};
    \end{axis}
    \end{tikzpicture}  
    
  
    &
     \begin{tikzpicture}
    \begin{axis}[width=.5\columnwidth, height=3.1cm,
    xlabel=$\lambda_e$,
    ylabel=AD $\downarrow$,
    xmode=log,
    legend columns=2,
    legend pos=outer north east]
    \addplot[mark=star,black]
        table [x=E, y=AD, col sep=space]{figures/ablation-E.txt}; 
    \addplot[mark=o,blue]
        table [x=E, y=AD, col sep=space]{figures/ablation-E-C.txt};   
    \end{axis}
    \end{tikzpicture} \\

     \begin{tikzpicture}
    \begin{axis}[width=.5\columnwidth, height=3.1cm,
    xlabel=$\lambda_e$,
    ylabel=AI $\uparrow$,
    xmode=log,
    legend columns=2,
    legend pos=outer north east]
    \addplot[mark=star,black]
        table [x=E, y=AI, col sep=space]{figures/ablation-E.txt};
    \addplot[mark=o,blue]
        table [x=E, y=AI, col sep=space]{figures/ablation-E-C.txt};  
    \end{axis}
    \end{tikzpicture}

    & \begin{tikzpicture}
    \begin{axis}[width=.5\columnwidth, height=3.1cm,
    xlabel=$\lambda_e$,
    ylabel=AG $\uparrow$,
    xmode=log,
    legend columns=2,
    legend pos=outer north east]
    \addplot[mark=star,black]
        table [x=E, y=AG, col sep=space]{figures/ablation-E.txt};
    \addplot[mark=o,blue]
        table [x=E, y=AG, col sep=space]{figures/ablation-E-C.txt};  
    \end{axis}
    \end{tikzpicture} \\
    \multicolumn{2}{c}{
\begin{tikzpicture}
\begin{axis}[
    hide axis,
    xmin=0, xmax=1,
    ymin=0, ymax=1,
    legend columns=3,
    legend style={at={(0.8,-0.2)}, anchor=north},
    legend entries={$\lambda_c=0$ ,$\lambda_c=1$ }
]

    
    \addlegendimage{mark=star}
    \addlegendimage{color=blue,mark=o}
\end{axis}
\end{tikzpicture}
}
    \end{tabular}
\caption{Ablation study on $\lambda_e$ analyzing its effect on class accuracy, concept accuracy, IoU, Dice, and C-IoU with/without $\cL_c$ ($\lambda_c = 1$ or $0$). Experiments are on RIVAL-10 with $\lambda_{ce} = 1$ and $\lambda_{ca} = 10^4$. $\uparrow$ signifies that a higher value is preferable for the metric, while $\downarrow$ indicates that a lower value is better. All values are presented as percentages.}
\label{fig:ablation-E}
\end{figure}

==> tex/table/celebA_intervention.tex <==
\begin{figure}[tbph]
    \centering
    \setlength{\tabcolsep}{0pt}
    \begin{tabular}{cc}
      \begin{tikzpicture}
\begin{axis}[width=.55\columnwidth,
    xlabel={Intervention Counts},
    ylabel={Task Error},
    grid=major,
    legend pos=north west,
]

% Load the mean and standard deviation from file

\interventionPlot{figures/intervention/PCBM_RN50/CelebA/ag}{color=red}{ag}
\interventionPlot{figures/intervention/PCBM_RN50/CelebA/cctp}{color=black}{cctp}
\interventionPlot{figures/intervention/PCBM_RN50/CelebA/lcp}{color=yellow}{lcp}
\interventionPlot{figures/intervention/PCBM_RN50/CelebA/rand}{color=green}{rand}
\interventionPlot{figures/intervention/PCBM_RN50/CelebA/ucp}{color=brown}{ucp}
\legend{}

\end{axis}
\end{tikzpicture} &

\begin{tikzpicture}
\begin{axis}[width=.55\columnwidth,
    xlabel={Intervention Counts},
    ylabel={Task Error},
    grid=major,
    legend pos=north west,
]

% Load the mean and standard deviation from file

\interventionPlot{figures/intervention/PCBM_ViT16/CelebA/ag}{color=red}{ag}
\interventionPlot{figures/intervention/PCBM_ViT16/CelebA/cctp}{color=black}{cctp}
\interventionPlot{figures/intervention/PCBM_ViT16/CelebA/lcp}{color=yellow}{lcp}
\interventionPlot{figures/intervention/PCBM_ViT16/CelebA/rand}{color=green}{rand}
\interventionPlot{figures/intervention/PCBM_ViT16/CelebA/ucp}{color=brown}{ucp}
\legend{}

\end{axis}
\end{tikzpicture}
         \\

         PCBM-RN50 &
PCBM-ViT16
         \\
\begin{tikzpicture}
\begin{axis}[width=.55\columnwidth,
    xlabel={Intervention Counts},
    ylabel={Task Error},
    grid=major,
    legend style={
        at={(1.05,0.5)}, % x, y position (relative to axis)
        anchor=west      % anchor legend's east side at this point
    },
    legend cell align=left,
]

% Load the mean and standard deviation from file

\interventionPlot{figures/intervention/CSS/CelebA/ag}{color=red}{ag}
\interventionPlot{figures/intervention/CSS/CelebA/cctp}{color=black}{cctp}
\interventionPlot{figures/intervention/CSS/CelebA/lcp}{color=yellow}{lcp}
\interventionPlot{figures/intervention/CSS/CelebA/rand}{color=green}{rand}
\interventionPlot{figures/intervention/CSS/CelebA/ucp}{color=brown}{ucp}


\end{axis}
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[width=.55\columnwidth,
    xlabel={Intervention Counts},
    ylabel={Task Error},
    grid=major,
    legend style={
        at={(1.05,0.5)}, % x, y position (relative to axis)
        anchor=west      % anchor legend's east side at this point
    },
    legend cell align=left,
]

% Load the mean and standard deviation from file

\interventionPlot{figures/intervention/SPSS/CelebA/ag}{color=red}{ag}
\interventionPlot{figures/intervention/SPSS/CelebA/cctp}{color=black}{cctp}
\interventionPlot{figures/intervention/SPSS/CelebA/lcp}{color=yellow}{lcp}
\interventionPlot{figures/intervention/SPSS/CelebA/rand}{color=green}{rand}
\interventionPlot{figures/intervention/SPSS/CelebA/ucp}{color=brown}{ucp}


\end{axis}
\end{tikzpicture}

\\

CSS & SL-CBM \\

\mc{2}
{
    % \begin{adjustbox}{raise=1cm}
    \begin{tikzpicture}
    \begin{axis}[
        hide axis,
        legend columns=5,
        xmin=0, xmax=120,
        ymin=0, ymax=1.05,
        ytick distance=0.2,
        legend style={at={(0,1)}, anchor=north west}
    ]
    
    \addlegendimage{color=green}
    \addlegendentry{RAND}
    \addlegendimage{color=brown}
    \addlegendentry{UCP}
    \addlegendimage{color=yellow}
    \addlegendentry{LCP}
    \addlegendimage{color=black}
    \addlegendentry{CCTP}
    \addlegendimage{color=red}
    \addlegendentry{AG}
    
    \end{axis}
    \end{tikzpicture}
    % \end{adjustbox}

}

    \end{tabular}
    \caption{Intervention effectiveness on CelebA: greater error reduction for the same number of concepts corrected.}
    \label{fig:intervention-celeba}
\end{figure}

==> tex/table/plot_intervention.tex <==

\begin{figure}[tbph]
    \centering
    \setlength{\tabcolsep}{0pt}
    \begin{tabular}{cc}
      \begin{tikzpicture}
\begin{axis}[width=.5\columnwidth, height=3cm,
    xlabel={Intervention Counts},
    ylabel={Task Error},
    grid=major,
    legend pos=north west,
]

% Load the mean and standard deviation from file

\interventionPlot{figures/intervention/PCBM_RN18/CUB/ag}{color=red}{ag}
\interventionPlot{figures/intervention/PCBM_RN18/CUB/cctp}{color=black}{cctp}
\interventionPlot{figures/intervention/PCBM_RN18/CUB/lcp}{color=yellow}{lcp}
\interventionPlot{figures/intervention/PCBM_RN18/CUB/rand}{color=green}{rand}
\interventionPlot{figures/intervention/PCBM_RN18/CUB/ucp}{color=brown}{ucp}
\legend{}

\end{axis}
\end{tikzpicture}   &
\begin{tikzpicture}
\begin{axis}[width=.5\columnwidth, height=3cm,
    xlabel={Intervention Counts},
    ylabel={Task Error},
    grid=major,
    legend pos=north west,
]

% Load the mean and standard deviation from file

\interventionPlot{figures/intervention/CSS/CUB/ag}{color=red}{ag}
\interventionPlot{figures/intervention/CSS/CUB/cctp}{color=black}{cctp}
\interventionPlot{figures/intervention/CSS/CUB/lcp}{color=yellow}{lcp}
\interventionPlot{figures/intervention/CSS/CUB/rand}{color=green}{rand}
\interventionPlot{figures/intervention/CSS/CUB/ucp}{color=brown}{ucp}
\legend{}

\end{axis}
\end{tikzpicture}
         \\
         PCBM &
CSS
         \\
\mc{2}{
\begin{tikzpicture}
\begin{axis}[width=.5\columnwidth, height=3cm,
    xlabel={Intervention Counts},
    ylabel={Task Error},
    grid=major,
    legend style={
        at={(1.05,0.5)}, % x, y position (relative to axis)
        anchor=west      % anchor legend's east side at this point
    },
    legend cell align=left,
]

% Load the mean and standard deviation from file

\interventionPlot{figures/intervention/SPSS/CUB/ag}{color=red}{ag}
\interventionPlot{figures/intervention/SPSS/CUB/cctp}{color=black}{cctp}
\interventionPlot{figures/intervention/SPSS/CUB/lcp}{color=yellow}{lcp}
\interventionPlot{figures/intervention/SPSS/CUB/rand}{color=green}{rand}
\interventionPlot{figures/intervention/SPSS/CUB/ucp}{color=brown}{ucp}

\end{axis}
\end{tikzpicture} 
\begin{adjustbox}{raise=1cm}
\begin{tikzpicture}
\begin{axis}[
    hide axis,
    legend columns=2,
    xmin=0, xmax=120,
    ymin=0, ymax=1.05,
    ytick distance=0.2,
    legend style={at={(0,1)}, anchor=north west}
]

\addlegendimage{color=green}
\addlegendentry{RAND}
\addlegendimage{color=brown}
\addlegendentry{UCP}
\addlegendimage{color=yellow}
\addlegendentry{LCP}
\addlegendimage{color=black}
\addlegendentry{CCTP}
\addlegendimage{color=red}
\addlegendentry{AG}

\end{axis}
\end{tikzpicture}
\end{adjustbox}}
\\
         \mc{2}{SL-CBM}
    \end{tabular}
    \caption{Intervention effectiveness on CUB: greater error reduction for the same number of concepts corrected.}
    \label{fig:intervention}
\end{figure}

==> tex/table/rival10_intevention.tex <==




\begin{figure}[tbph]
    \centering
    \setlength{\tabcolsep}{0pt}
    \begin{tabular}{cc}
      \begin{tikzpicture}
\begin{axis}[width=.55\columnwidth,
    xlabel={Intervention Counts},
    ylabel={Task Error},
    grid=major,
    legend pos=north west,
]

% Load the mean and standard deviation from file

\interventionPlot{figures/intervention/PCBM_RN50/RIVAL10/ag}{red}{ag}
\interventionPlot{figures/intervention/PCBM_RN50/RIVAL10/cctp}{black}{cctp}
\interventionPlot{figures/intervention/PCBM_RN50/RIVAL10/lcp}{yellow}{lcp}
\interventionPlot{figures/intervention/PCBM_RN50/RIVAL10/rand}{green}{rand}
\interventionPlot{figures/intervention/PCBM_RN50/RIVAL10/ucp}{brown}{ucp}
\legend{}

\end{axis}
\end{tikzpicture} &

\begin{tikzpicture}
\begin{axis}[width=.55\columnwidth,
    xlabel={Intervention Counts},
    ylabel={Task Error},
    grid=major,
    legend pos=north west,
]

% Load the mean and standard deviation from file


\interventionPlot{figures/intervention/PCBM_ViT16/RIVAL10/ag}{red}{ag}
\interventionPlot{figures/intervention/PCBM_ViT16/RIVAL10/cctp}{black}{cctp}
\interventionPlot{figures/intervention/PCBM_ViT16/RIVAL10/lcp}{yellow}{lcp}
\interventionPlot{figures/intervention/PCBM_ViT16/RIVAL10/rand}{green}{rand}
\interventionPlot{figures/intervention/PCBM_ViT16/RIVAL10/ucp}{brown}{ucp}
\legend{}

\end{axis}
\end{tikzpicture}
         \\

         PCBM-RN50 &
PCBM-ViT16
         \\
\begin{tikzpicture}
\begin{axis}[width=.55\columnwidth,
    xlabel={Intervention Counts},
    ylabel={Task Error},
    scaled y ticks = base 10:2,
    grid=major,
    legend style={
        at={(1.05,0.5)}, % x, y position (relative to axis)
        anchor=west      % anchor legend's east side at this point
    },
    legend cell align=left,
]

% Load the mean and standard deviation from file

\interventionPlot{figures/intervention/CSS/RIVAL10/ag}{red}{ag}
\interventionPlot{figures/intervention/CSS/RIVAL10/cctp}{black}{cctp}
\interventionPlot{figures/intervention/CSS/RIVAL10/lcp}{yellow}{lcp}
\interventionPlot{figures/intervention/CSS/RIVAL10/rand}{green}{rand}
\interventionPlot{figures/intervention/CSS/RIVAL10/ucp}{brown}{ucp}



\end{axis}
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[width=.55\columnwidth,
    xlabel={Intervention Counts},
    ylabel={Task Error},
    scaled y ticks = base 10:2,
    grid=major,
    legend style={
        at={(1.05,0.5)}, % x, y position (relative to axis)
        anchor=west      % anchor legend's east side at this point
    },
    legend cell align=left,
]

% Load the mean and standard deviation from file

\interventionPlot{figures/intervention/SPSS/RIVAL10/ag}{red}{ag}
\interventionPlot{figures/intervention/SPSS/RIVAL10/cctp}{black}{cctp}
\interventionPlot{figures/intervention/SPSS/RIVAL10/lcp}{yellow}{lcp}
\interventionPlot{figures/intervention/SPSS/RIVAL10/rand}{green}{rand}
\interventionPlot{figures/intervention/SPSS/RIVAL10/ucp}{brown}{ucp}


\end{axis}
\end{tikzpicture}

\\

CSS & SL-CBM \\
\mc{2}
{
    % \begin{adjustbox}{raise=1cm}
    \begin{tikzpicture}
    \begin{axis}[
        hide axis,
        legend columns=5,
        xmin=0, xmax=120,
        ymin=0, ymax=1.05,
        ytick distance=0.2,
        legend style={at={(0,1)}, anchor=north west}
    ]
    
    \addlegendimage{color=green}
    \addlegendentry{RAND}
    \addlegendimage{color=brown}
    \addlegendentry{UCP}
    \addlegendimage{color=yellow}
    \addlegendentry{LCP}
    \addlegendimage{color=black}
    \addlegendentry{CCTP}
    \addlegendimage{color=red}
    \addlegendentry{AG}
    
    \end{axis}
    \end{tikzpicture}
    % \end{adjustbox}
}

    \end{tabular}
    \caption{Intervention effectiveness on RIVAL10: greater error reduction for the same number of concepts corrected.}
    \label{fig:intervention-rival10}
\end{figure}
